Assessing and Remedying Coverage for a Given Dataset

Data analysis impacts virtually every aspect of our society today. Often, this analysis is performed on an existing dataset, possibly collected through a process that the data scientists had limited control over. The existing data analyzed may not include the complete universe, but it is expected to cover the diversity of items in the universe. Lack of adequate coverage in the dataset can result in undesirable outcomes such as biased decisions and algorithmic racism, as well as creating vulnerabilities such as opening up room for adversarial attacks. In this paper, we assess the coverage of a given dataset over multiple categorical attributes. We first provide efficient techniques for traversing the combinatorial explosion of value combinations to identify any regions of attribute space not adequately covered by the data. Then, we determine the least amount of additional data that must be obtained to resolve this lack of adequate coverage. We confirm the value of our proposal through both theoretical analyses and comprehensive experiments on real data.

==> plots/algorithmsEval.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.23\linewidth}
\begin{tikzpicture}
\begin{axis}[
width  = \linewidth,
height = 4cm,
xmode=log,
% xmax=0.01,
xtick={0.000001, 0.00001,  0.0001, 0.001, 0.01},
% ytick={0.1,1,10,100},
ymax = 110,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
xlabel style={
	font=\scriptsize
},
xtick align=outside,
ytick pos=left,
xlabel = {Threshold rates},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=^:, mark options={fill=white, scale=0.8}, color=ggray] table [x=threshold, y=PatternBreakerOriginal, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=PatternBreakerOriginal, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=PatternCombiner, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=hybrid, col sep=comma] {data/thresholdTestAirbnb.csv};

\legend{\apriori,\patternbreaker, \patterncombiner, \deepdiver}
\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = \linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.05,0.5)}
},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=threshold, y=mups, col sep=comma] {data/thresholdTestAirbnb.csv};

\end{axis}

\end{tikzpicture}
\subcaption{\footnotesize AirBnB: varying threshold \\($n$ = 1M, $d$ = 15)}\label{fig:varyThreshold}
\end{subfigure}\hspace{1mm}%~\hfill
\begin{subfigure}[t]{0.23\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = \linewidth,
height = 4cm,
xmode=log,
xtick={0.00001,  0.0001, 0.001, 0.01},
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
ytick pos=left,
xtick align=outside,
xlabel = {Threshold rates},
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=PatternBreakerOriginal, col sep=comma] {data/thresholdTestBlueNile.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=PatternCombiner, col sep=comma] {data/thresholdTestBlueNile.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=hybrid, col sep=comma] {data/thresholdTestBlueNile.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}
\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = \linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.15,0.5)}
},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=threshold, y=mups, col sep=comma] {data/blueNileThresholdMupNum.csv};

\end{axis}

\end{tikzpicture}
\subcaption{\footnotesize BlueNile: varying threshold ($n$ = 116,300, $d$ = 7)}\label{fig:varyThresholdBlueNile}
\end{subfigure} \hspace{1mm}%~\hfill
\begin{subfigure}[t]{0.23\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = \linewidth,
height = 4cm,
xmode=log,
ytick={1,10,100},
ymin = 0.9,
ymax = 200,
ymode=log,
ylabel = {Runtime (s)},
xtick align=outside,
xlabel = {Number of data records},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
ytick pos=left,
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=n, y=PatternBreakerOriginal, col sep=comma] {data/sizeTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen]  table [x=n, y=PatternCombiner, col sep=comma] {data/sizeTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred]  table [x=n, y=hybrid, col sep=comma] {data/sizeTestAirbnb.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = \linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.15,0.5)}
},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=n, y=mups, col sep=comma] {data/sizeTestAirbnb.csv};

\end{axis}

\end{tikzpicture}
\subcaption{\footnotesize AirBnB: varying data size \\($\tau $ = 0.1\%, $d$ = 15)}\label{fig:varySize}
\end{subfigure}\hspace{1mm}%~\hfill
\begin{subfigure}[t]{0.23\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = \linewidth,
height = 4cm,
ymode=log,
% ymax=1000,
 xtick={5, 7, 9, 11, 13, 15, 17, 19},
xmax= 18,
ylabel = {Runtime (s)},
ytick align=outside,  
xtick align=outside,
xlabel = {Dimensions},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.15,0.25)},
},
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.5}, color=bblue] table [x=dimension, y=PatternBreakerOriginal, col sep=comma] {data/dimensionTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.5}, color=ggreen]  table [x=dimension, y=PatternCombiner, col sep=comma] {data/dimensionTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.5}, color=rred]  table [x=dimension, y=hybrid, col sep=comma] {data/dimensionTestAirbnb.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
ymode=log,
% xtick={5, 10, 15, 20, 25, 30, 35},
xmax = 18,
width  = \linewidth,
height = 4cm,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.1cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.17,0.5)}
},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=dimension, y=mups, col sep=comma] {data/dimensionTestAirbnb.csv};
\end{axis}
\end{tikzpicture}
\subcaption{\footnotesize AirBnB: varying dimension ($n$ = 1M, $\tau$ =  0.1\%)}\label{fig:varyDimension}
\end{subfigure}
\vspace{-2mm }
\caption{\footnotesize MUP identification algorithms evaluation}\label{fig:runtimeEval}
\vspace{-3mm}
\end{figure*}

==> plots/algorithmsEval_new.tex <==
\begin{figure*}[t]
\vspace{-2mm}
\begin{minipage}{0.23\textwidth}
  	\centering
  	\vspace{6mm}
  	\begin{tikzpicture}
\begin{axis}[
width  = 1.05\linewidth,
height = 4cm,
xtick={0, 1, 2, 3, 4},
xticklabels={0,20,40,60,80},
ylabel = {Accuracy},
ymin = 0.45, ymax=0.8,
% ytick={0.5, 0.6, 0.7, 0.8},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
ytick pos=left,
xtick align=inside,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel = {dataset index},
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]
\addplot [mark=square, mark options={fill=white, scale=0.8}, color=rred] table [x=Dataset_index, y=accuracy_overall, col sep=comma] {data/Exp_result.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=Dataset_index, y=accuracy, col sep=comma] {data/Exp_result.csv};
\legend{\revision{Overall Accuracy}, Subgroup Accuracy}
\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = 1.05\linewidth,
height = 4cm,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={f1-measure},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.15,0.5)}
},
yticklabel style={font=\scriptsize},
ytick pos=right
]
\addplot [draw=none,fill = ppurple,fill opacity=0.2] table [x=Dataset_index, y=f1-measure, col sep=comma] {data/Exp_result.csv};
\end{axis}

\end{tikzpicture}
	\vspace{-2mm}\caption{\footnotesize \revision{The effect of lack of coverage on classification: accuracy, f1 measure}}\label{fig:cla}
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
  	\centering
\begin{tikzpicture}
\begin{axis}[
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
% xmax=0.01,
xtick={0.000001, 0.00001,  0.0001, 0.001, 0.01},
% ytick={0.1,1,10,100},
ymax = 110,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
xlabel style={
	font=\scriptsize
},
xtick align=inside,
ytick pos=left,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel = {Threshold rates},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=x, mark options={fill=white, scale=0.8}, color=gray] table [x=threshold, y=apriori, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=PatternBreakerOriginal, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=PatternCombiner, col sep=comma] {data/thresholdTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=hybrid, col sep=comma] {data/thresholdTestAirbnb.csv};

\legend{\scriptsize \revision{\apriori},\patternbreaker, \patterncombiner, \deepdiver}
\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.05,0.5)}
},
yticklabel style={font=\scriptsize},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=threshold, y=mups, col sep=comma] {data/thresholdTestAirbnb.csv};

\end{axis}

\end{tikzpicture}
\caption{\footnotesize 
\revision{AirBnB: MUP identicication, varying threshold \\($n$ = 1M, $d$ = 15)}
}\label{fig:varyThreshold}  	
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
	\centering
	\begin{tikzpicture}

\begin{axis}[
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
xtick={0.00001,  0.0001, 0.001, 0.01},
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
ytick pos=left,
xtick align=inside,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel = {Threshold rates},
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=PatternBreakerOriginal, col sep=comma] {data/thresholdTestBlueNile.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=PatternCombiner, col sep=comma] {data/thresholdTestBlueNile.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=hybrid, col sep=comma] {data/thresholdTestBlueNile.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}
\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.15,0.5)}
},
yticklabel style={font=\scriptsize},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=threshold, y=mups, col sep=comma] {data/blueNileThresholdMupNum.csv};

\end{axis}

\end{tikzpicture}
\vspace{-6mm}\caption{\footnotesize BlueNile: MUP identicication, varying threshold ($n$ = 116,300, $d$ = 7)}\label{fig:varyThresholdBlueNile}
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
	\centering
	\begin{tikzpicture}

\begin{axis}[
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
ytick={1,10,100},
ymin = 0.9,
ymax = 200,
ymode=log,
ylabel = {Runtime (s)},
xtick align=inside,
xlabel = {Number of data records},
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.22,0.25)},
},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
ytick pos=left,
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=n, y=PatternBreakerOriginal, col sep=comma] {data/sizeTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen]  table [x=n, y=PatternCombiner, col sep=comma] {data/sizeTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=rred]  table [x=n, y=hybrid, col sep=comma] {data/sizeTestAirbnb.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
width  = 1.05\linewidth,
height = 4cm,
xmode=log,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.2cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.15,0.5)}
},
yticklabel style={font=\scriptsize},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=n, y=mups, col sep=comma] {data/sizeTestAirbnb.csv};

\end{axis}

\end{tikzpicture}
\caption{\footnotesize AirBnB: MUP identicication, varying data size \\($\tau $ = 0.1\%, $d$ = 15)}\label{fig:varySize}
\end{minipage}
\vspace{-2mm}
\end{figure*}

==> plots/anytimeTest.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure*}[t]

\centering

\begin{subfigure}[t]{0.33\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
xmax = 10,
ylabel = {\# of MUPs found},
ytick align=outside,  
xtick align=outside,
xlabel = {Runtime (s)},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [color=bblue] table [y=num, x=PatternBreakerOriginal, col sep=comma] {data/anytime1.csv};
\addplot [color=ggreen]  table [y=num, x=PatternCombiner, col sep=comma] {data/anytime1.csv};
\addplot [color=rred]  table [y=num, x=hybrid, col sep=comma] {data/anytime1.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}
\end{tikzpicture}
\subcaption{Varying data dimensions}\label{fig:varyDimension}
\end{subfigure}~\hfill
\begin{subfigure}[t]{0.33\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
ylabel = {\# of MUPs found},
ytick align=outside,  
xtick align=outside,
xlabel = {Runtime (s)},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [color=bblue] table [y=num, x=PatternBreakerOriginal, col sep=comma] {data/anytime2.csv};
\addplot [color=ggreen]  table [y=num, x=PatternCombiner, col sep=comma] {data/anytime2.csv};
\addplot [color=rred]  table [y=num, x=hybrid, col sep=comma] {data/anytime2.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}
\end{tikzpicture}
\subcaption{Varying data dimensions}\label{fig:varyDimension}
\end{subfigure}~\hfill
\begin{subfigure}[t]{0.33\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
xmax = 20,
ylabel = {\# of MUPs found},
ytick align=outside,  
xtick align=outside,
xlabel = {Runtime (s)},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [color=bblue] table [y=num, x=PatternBreakerOriginal, col sep=comma] {data/anytime3.csv};
\addplot [color=ggreen]  table [y=num, x=PatternCombiner, col sep=comma] {data/anytime3.csv};
\addplot [color=rred]  table [y=num, x=hybrid, col sep=comma] {data/anytime3.csv};
\addplot [color=black]  table [y=num, x=greedy, col sep=comma] {data/anytime3.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver, greedy}

\end{axis}
\end{tikzpicture}
\subcaption{Varying data dimensions}\label{fig:varyDimension}
\end{subfigure}

\caption{Anytime evaluations}\label{fig:anytime}


\end{figure*}

==> plots/dataCollectionDimension.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure}[t]

\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
ymode=log,
ymax = 1000,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\small,
},
xlabel style={
	font=\small
},
ytick align=outside,  
xtick align=outside,
xlabel = {Dimensions},
legend style={
legend columns=4,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=2, col sep=comma] {data/dataCollectionDimension.csv};

\legend{level=6, level=5, level=4, level=3}
\end{axis}

\end{tikzpicture}
\subcaption{Varying dimensions (data = Airbnb, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{subfigure}

\caption{Data collection algorithms evaluations}\label{fig:dcEval}


\end{figure}

==> plots/dataCollectionEval.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure}[t]

\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
xmode=log,
ymode=log,
% xmax=0.01,
% xtick=data,
% ytick={0.1,1,10,100,1000,1800},
% ymax = 10000,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\small,
},
xlabel style={
	font=\small
},
ytick align=outside,  
xtick align=outside,
xlabel = {Threshold rates},
legend style={
legend columns=3,
at={(1.15,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]


\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=naive, col sep=comma] {data/dcThreshold.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=greedy3, col sep=comma] {data/dcThreshold.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=greedy4, col sep=comma] {data/dcThreshold.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=blue] table [x=threshold, y=greedy5, col sep=comma] {data/dcThreshold.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=threshold, y=greedy6, col sep=comma] {data/dcThreshold.csv};

\legend{Naive, Greedy (level=3), Greedy (level=4), Greedy (level=5), Greedy (level=6)}
\end{axis}

\end{tikzpicture}
\subcaption{Varying threshold (data = Airbnb, $n$ = 1M, $d$ = 12)}\label{fig:dcThreshold}
\end{subfigure}

\caption{Data collection algorithms evaluations}\label{fig:dcEval}


\end{figure}

==> plots/dataCollectionInputOutput.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure}[t]

\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
ybar,
width  = 0.9\linewidth,
height = 4cm,
ymode=log,
 bar width=0.1cm,
% ymax = 1000,
% xtick={5,10,15,20,},
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\small,
},
xlabel style={
	font=\small
},
ytick align=outside,  
xtick align=outside,
xlabel = {Dimensions},
legend style={
legend columns=4,
at={(1.2,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,0) (15,0) (20,0)}
% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};
% \addplot[draw=blue,fill=blue!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};

\addplot [fill=red!80] table [x=dimension, y=input8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!80] table [x=dimension, y=output8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!60] table [x=dimension, y=input6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!60] table [x=dimension, y=output6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!40] table [x=dimension, y=input4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!40] table [x=dimension, y=output4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!20] table [x=dimension, y=input2, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!20] table [x=dimension, y=output2, col sep=comma] {data/dataCollectionDimension.csv};


\legend{input (level=6), output (level=6), input (level=5), output (level=5),input (level=4), output (level=4),input (level=3), output (level=3)}
\end{axis}

\end{tikzpicture}
\subcaption{Varying dimensions (data = Airbnb, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{subfigure}

\caption{Data collection algorithms evaluations}\label{fig:dcEval}


\end{figure}

==> plots/figset2.tex <==
\begin{figure*}[t]
  \begin{minipage}{0.3\textwidth}
  	\centering
    \vspace{3mm}
    \begin{tikzpicture}
		\begin{axis}[
		width  = 0.9*\linewidth,
		height = 4cm,
		ymode=log,
		% ymax = 1003,
		ymin = 0,
		ylabel = {Runtime (s)},
		ylabel style={
		font=\scriptsize,
		},
		xlabel style={
		font=\scriptsize
		},
		ytick align=outside,  
		xtick align=outside,
		% symbolic x coords={level2, level4},
		% xtick=data,
		xlabel = {Dimensions},
		legend style={
		legend columns=2,
		at={(1.3,1.0)},
		anchor=south east,
		legend style={column sep=0.2cm},
		draw=none,
		font=\scriptsize,
		fill=none
		}
		]
		\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=level8, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=level6, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=level4, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=level2, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\legend{max level = 8, max level = 6, max level = 4, max level = 2}
		\end{axis}
	\end{tikzpicture}
	\vspace{-6mm}\caption{\footnotesize MUPs identification with various dimensions using \deepdiver\ (AirBnB, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:mupsLevel}
\end{minipage}
\hfill
\begin{minipage}{0.3\textwidth}
	\centering
    \vspace{-2mm}
    \begin{tikzpicture}
		\begin{axis}[
		width  = 0.9\linewidth,
		height = 4cm,
		xmode=log,
		ymode=log,
		% xmax=0.01,
		% xtick=data,
		% ytick={0.1,1,10,100,1000,1800},
		% ymax = 10000,
		ymin = 0,
		ylabel = {Runtime (s)},
		ylabel style={
			font=\scriptsize,
		},
		xlabel style={
			font=\scriptsize
		},
		ytick align=outside,  
		xtick align=outside,
		xlabel = {Threshold rates},
		legend style={
			legend columns=2,
			at={(1.2,1.0)},
			anchor=south east,
			column sep=0ex,
			draw=none,
			font=\scriptsize,
			fill=none
		}
		]
	\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=blue] table [x=threshold, y=naive, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=threshold, y=greedy6, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=greedy5, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=greedy4, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=otimes*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=greedy3, col sep=comma] {data/dcThreshold.csv};
	\legend{Naive (l=3), Greedy (l=6), Greedy (l=5), Greedy (l=4), Greedy (l=3)}
	\end{axis}
	\end{tikzpicture}
	\vspace{-6mm}\caption{\footnotesize Data collection with various thresholds (AirBnB, $n$ = 1M, $d$ = 13)}\label{fig:dcThreshold}
\end{minipage}
\hfill
\begin{minipage}{0.3\textwidth}
	\centering
    \vspace{3mm}
	\begin{tikzpicture}
		\begin{axis}[
		width  = 0.9\linewidth,
		height = 4cm,
		ymode=log,
		ymin = 0,
		ylabel = {Runtime (s)},
		ylabel style={
		font=\scriptsize,
		},
		xlabel style={
			font=\scriptsize
		},
		ytick align=outside,  
		xtick align=outside,
		xlabel = {Dimensions},
		legend style={
			legend columns=2,
			at={(1.,1.0)},
			anchor=south east,
			legend style={column sep=0.2cm},
			draw=none,
			font=\scriptsize,
			fill=none
		}
		]
	\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=8, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=6, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=4, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=2, col sep=comma] {data/dataCollectionDimension.csv};
	\legend{level = 6, level = 5, level = 4, level = 3}
	\end{axis}
	\end{tikzpicture}
	\vspace{-2mm}\caption{\footnotesize Data collection with various dimensions using Greedy (AirBnB, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{minipage}\vspace{-4mm}
\end{figure*}

==> plots/figset2_new.tex <==
\begin{figure*}[t]
\vspace{-4mm}
\begin{minipage}{0.23\textwidth}
  	\centering
  	\begin{tikzpicture}

\begin{axis}[
width  = 1.05\linewidth,
height = 4cm,
ymode=log,
% ymax=1000,
 xtick={5, 7, 9, 11, 13, 15, 17, 19},
xmax= 18,
ylabel = {Runtime (s)},
ytick align=inside,  
xtick align=inside,
xlabel = {Dimensions},
ytick pos=left,
ylabel style={
	font=\scriptsize,
    anchor=west,
    at={(0.15,0.25)},
},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={
	font=\scriptsize
},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.5}, color=bblue] table [x=dimension, y=PatternBreakerOriginal, col sep=comma] {data/dimensionTestAirbnb.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.5}, color=ggreen]  table [x=dimension, y=PatternCombiner, col sep=comma] {data/dimensionTestAirbnb.csv};
\addplot [mark=square*, mark options={fill=white, scale=0.5}, color=rred]  table [x=dimension, y=hybrid, col sep=comma] {data/dimensionTestAirbnb.csv};

\legend{\patternbreaker, \patterncombiner, \deepdiver}

\end{axis}

\begin{axis}[
ybar,
axis y line*=right,
hide x axis,
ymode=log,
% xtick={5, 10, 15, 20, 25, 30, 35},
xmax = 18,
width  = 1.05\linewidth,
height = 4cm,
ymin = 0,
hide x axis,
axis y line*=right,
 bar width=0.1cm,
ylabel={\# of MUPs},
ylabel near ticks,
ylabel style={
	font=\scriptsize,
    at={(1.17,0.5)}
},
yticklabel style={font=\scriptsize},
ytick pos=right
]

\addplot [draw=none,fill = ppurple,fill opacity=0.2]  table [x=dimension, y=mups, col sep=comma] {data/dimensionTestAirbnb.csv};
\end{axis}
\end{tikzpicture}
\caption{\footnotesize AirBnB: MUP identicication, varying dimension ($n$ = 1M, $\tau$ =  0.1\%)}\label{fig:varyDimension}
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
  	\centering
    \vspace{3mm}
    \begin{tikzpicture}\hspace{-3mm}
		\begin{axis}[
		width  = 1.05\linewidth,
		height = 4cm,
		ymode=log,
		% ymax = 1003,
		ymin = 0,
		ylabel = {Runtime (s)},
		ylabel style={
	    font=\scriptsize,
        anchor=west,
        at={(0.15,0.25)},
        },
		xlabel style={
		font=\scriptsize
		},
		ytick align=inside,  
		xtick align=inside,
		xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
		% symbolic x coords={level2, level4},
		% xtick=data,
		xlabel = {Dimensions},
		legend style={
		legend columns=2,
% 		at={(1,1.0)},
		anchor=south east,
		legend style={column sep=1mm},
		draw=none,
		font=\scriptsize,
		fill=none
		}
		]
		\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=level8, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=level6, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=level4, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=level2, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
		\legend{max $\ell$ = 8, max $\ell$ = 6, max $\ell$ = 4, max $\ell$ = 2}
		\end{axis}
	\end{tikzpicture}
	\vspace{-6mm}\caption{\footnotesize MUPs identification with various dimensions using \deepdiver\ (AirBnB, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:mupsLevel}
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
	\centering
    \vspace{-2mm}
    \begin{tikzpicture}
		\begin{axis}[
		width  = 1.05\linewidth,
		height = 4cm,
		xmode=log,
		ymode=log,
		% xmax=0.01,
		% xtick=data,
		% ytick={0.1,1,10,100,1000,1800},
		% ymax = 10000,
		ymin = 0,
		ylabel = {Runtime (s)},
		xlabel style={
			font=\scriptsize
		},
		ylabel style={
	    font=\scriptsize,
        anchor=west,
        at={(0.15,0.25)},
        },
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
		ytick align=inside,  
		xtick align=inside,
		xlabel = {Threshold rates},
		legend style={
			legend columns=2,
			at={(1.2,1.0)},
			anchor=south east,
			column sep=0ex,
			draw=none,
			font=\scriptsize,
			fill=none
		}
		]
	\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=blue] table [x=threshold, y=naive, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=threshold, y=greedy6, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=threshold, y=greedy5, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=*, mark options={fill=white, scale=0.8}, color=rred] table [x=threshold, y=greedy4, col sep=comma] {data/dcThreshold.csv};
	\addplot [mark=otimes*, mark options={fill=white, scale=0.8}, color=bblue] table [x=threshold, y=greedy3, col sep=comma] {data/dcThreshold.csv};
	\legend{Naive ($\ell$=3), Greedy ($\ell$=6), Greedy ($\ell$=5), Greedy ($\ell$=4), Greedy ($\ell$=3)}
	\end{axis}
	\end{tikzpicture}
	\vspace{-6mm}\caption{\footnotesize Coverage Enhancement with various thresholds (AirBnB, $n$ = 1M, $d$ = 13)}\label{fig:dcThreshold1}
\end{minipage}
\hfill
\begin{minipage}{0.23\textwidth}
	\centering
    \vspace{3mm}
	\begin{tikzpicture}
		\begin{axis}[
		width  = 1.05\linewidth,
		height = 4cm,
		ymode=log,
		ymin = 0,
		ylabel = {Runtime (s)},
		ylabel style={
	    font=\scriptsize,
        anchor=west,
        at={(0.15,0.25)},
        },
		xlabel style={
			font=\scriptsize
		},
		ytick align=inside,  
		xtick align=inside,
		xlabel = {Dimensions},
		xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
		legend style={
			legend columns=2,
			at={(1.,1.0)},
			anchor=south east,
			legend style={column sep=0.2cm},
			draw=none,
			font=\scriptsize,
			fill=none
		}
		]
	\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=8, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=diamond*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=6, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=4, col sep=comma] {data/dataCollectionDimension.csv};
	\addplot [mark=square*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=2, col sep=comma] {data/dataCollectionDimension.csv};
	\legend{$\ell$ = 6, $\ell$ = 5, $\ell$ = 4, $\ell$ = 3}
	\end{axis}
	\end{tikzpicture}
	\vspace{-2mm}\caption{\footnotesize Coverage Enhancement with various dimensions using Greedy (AirBnB, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{minipage}\vspace{-8mm}
\end{figure*}

==> plots/figset3.tex <==
\begin{comment}
\begin{figure*}[t]
  \centering
  \begin{subfigure}{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[
width  = 0.9\linewidth,
height = 4cm,
ymode=log,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\scriptsize,
},
xlabel style={
	font=\scriptsize
},
ytick align=inside,  
xtick align=inside,
xlabel = {Dimensions},
legend style={
legend columns=2,
at={(.8,1.0)},
anchor=south east,
legend style={column sep=0.2cm},
draw=none,
font=\scriptsize,
fill=none
}
]
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [mark=triangle*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=2, col sep=comma] {data/dataCollectionDimension.csv};
\legend{level = 6, level = 5, level = 4, level = 3}
\end{axis}
\end{tikzpicture}
\caption{Runtime}\label{fig:dcThreshold}
    
  \end{subfigure}~\hfill
  \begin{subfigure}{0.54\textwidth}
\begin{tikzpicture}

\begin{axis}[
ybar,
width  = \linewidth,
height = 4cm,
ymode=log,
% xtick=data,
 bar width=0.08cm,
% ymax = 1000,
xtick={5,10,15,20,25,30,35},
ymin = 0,
ylabel = {\# of Patterns},
ylabel style={
	font=\scriptsize,
},
xlabel style={
	font=\scriptsize
},
% enlarge x limits=-0.1,
ytick align=inside,  
xtick align=inside,
xlabel = {Dimensions},
legend style={
legend columns=4,
at={(1.05,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,0) (15,0) (20,0)}
% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};
% \addplot[draw=blue,fill=blue!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};

\addplot [fill=red!80!black] table [x=dimension, y=input8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!80!black] table [x=dimension, y=output8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!80] table [x=dimension, y=input6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!80] table [x=dimension, y=output6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!50] table [x=dimension, y=input4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!50] table [x=dimension, y=output4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!20] table [x=dimension, y=input2, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!20] table [x=dimension, y=output2, col sep=comma] {data/dataCollectionDimension.csv};


\legend{input (level=6), output (level=6), input (level=5), output (level=5),input (level=4), output (level=4),input (level=3), output (level=3)}
\end{axis}

\end{tikzpicture}
\caption{\# of input and outpu patterns}\label{fig:dcThreshold}
  \end{subfigure}
  \caption{Data collection with various dimensions using Greedy (data = Airbnb, $n$ = 1M, $\tau$ = 0.1\%)}
\end{figure*}
\end{comment}
\begin{figure}[t]
  \centering
  
\begin{tikzpicture}

\begin{axis}[
ybar,
width  = \linewidth,
height = 3.5cm,
ymode=log,
% xtick=data,
 bar width=0.08cm,
% ymax = 1000,
xtick={5,10,15,20,25,30,35},
ymin = 0,
ymax = 120000,
ylabel = {input/output size},
ylabel style={
	font=\scriptsize
},
xlabel style={
	font=\scriptsize
},
% enlarge x limits=-0.1,
ytick align=inside,  
xtick align=inside,
xlabel = {Dimensions},
legend style={
legend columns=4,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\scriptsize,
fill=none
}
]

% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,0) (15,0) (20,0)}
% \addplot[draw=red,fill=red!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};
% \addplot[draw=blue,fill=blue!50]
% coordinates {(5,0) (10,53) (15,265) (20,1480)};

\addplot [fill=red!100!black] table [x=dimension, y=input8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!100!black] table [x=dimension, y=output8, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!80] table [x=dimension, y=input6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!80] table [x=dimension, y=output6, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!50] table [x=dimension, y=input4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!50] table [x=dimension, y=output4, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=red!20] table [x=dimension, y=input2, col sep=comma] {data/dataCollectionDimension.csv};
\addplot [fill=blue!20] table [x=dimension, y=output2, col sep=comma] {data/dataCollectionDimension.csv};


\legend{input ($\ell$=6), output ($\ell$=6), input ($\ell$=5), output ($\ell$=5),input ($\ell$=4), output ($\ell$=4),input ($\ell$=3), output ($\ell$=3)}
\end{axis}
\end{tikzpicture}
\vspace{-4mm}\caption{\footnotesize Coverage Enhancement with various dimensions using Greedy (AirBnB, $n$ = 1M, $\tau$ = 0.1\%) -- input/output sizes}\label{fig:dcThresholdio}
\vspace{-9mm}
\end{figure}

==> plots/levelLimit.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure}[t]

\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = \linewidth,
height = 4cm,
% xmode=log,
ymode=log,
% xmax=0.01,
% xtick={0.000001, 0.00001,  0.0001, 0.001, 0.01},
% ytick={0.1,1,10,100},
ymax = 1830,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\small,
    anchor=west,
    at={(0.1,0.25)},
},
xlabel style={
	font=\small
},
ytick align=outside,  
xtick align=outside,
xlabel = {Dimensions},
legend style={
legend columns=1,
at={(1.0,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=1.0, col sep=comma] {data/dimensionLevelLimit.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=0.8, col sep=comma] {data/dimensionLevelLimit.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=0.6, col sep=comma] {data/dimensionLevelLimit.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=0.4, col sep=comma] {data/dimensionLevelLimit.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=black] table [x=dimension, y=0.2, col sep=comma] {data/dimensionLevelLimit.csv};


\legend{all levels, top 80\% levels, top 60\% levels, top 40\% levels, top 20\% levels}
\end{axis}

\end{tikzpicture}
\subcaption{Varying dimension (data = Airbnb, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{subfigure}

\caption{Level Limit Dimension}\label{fig:levelLimit}


\end{figure}

==> plots/levelLimit2.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{figure}[t]

\centering
\begin{subfigure}[t]{\linewidth}
\begin{tikzpicture}

\begin{axis}[
width  = 0.9*\linewidth,
height = 4cm,
% xmode=log,
ymode=log,
% ytick={0.0001, 0.00001,  0.0001, 0.001, 0.01},
% xmax=0.01,
% xtick={0.000001, 0.00001,  0.0001, 0.001, 0.01},
% ytick={0.1,1,10,100},
ymax = 1003,
ymin = 0,
ylabel = {Runtime (s)},
ylabel style={
	font=\small,
},
xlabel style={
	font=\small
},
ytick align=outside,  
xtick align=outside,
xlabel = {Dimensions},
legend style={
legend columns=2,
at={(.9,1.0)},
anchor=south east,
column sep=0ex,
draw=none,
font=\small,
fill=none
}
]

\addplot [mark=*, mark options={fill=white, scale=0.8}, color=bblue] table [x=dimension, y=8, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=ggreen] table [x=dimension, y=6, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=rred] table [x=dimension, y=4, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};
\addplot [mark=*, mark options={fill=white, scale=0.8}, color=ppurple] table [x=dimension, y=2, col sep=comma] {data/dimensionLevelLimitAbsolute.csv};

\legend{max level = 8, max level = 6, max level = 4, max level = 2}
\end{axis}

\end{tikzpicture}
\caption{Varying dimension and max levels for \deepdiver\ (data = Airbnb, $n$ = 1M, $\tau$ = 0.1\%)}\label{fig:dcThreshold}
\end{subfigure}

% \caption{Mups identification with max level limit)}\label{fig:levelLimit}


\end{figure}
